Computing complexity measures for quantum states based on exponential families

Given a multiparticle quantum state, one may ask whether it can be represented as a thermal state of some Hamiltonian with k-particle interactions only. The distance from the exponential family defined by these thermal states can be considered as a measure of complexity of a given state. We investigate the resulting optimization problem and show how symmetries can be exploited to simplify the task of finding the nearest thermal state in a given exponential family. We also present an algorithm for the computation of the complexity measure and consider specific examples to demonstrate its applicability.

==> q-projection.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q-projection.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{199.42285156pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.92290454)%
    \put(0,0){\includegraphics[width=\unitlength]{q-projection.eps}}%
    \put(0.06815468,0.65499978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varrho$}}}%
    \put(0.08004612,0.8680431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MM_k(\varrho)$}}}%
    \put(0.69553656,0.41430514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varrho'$}}}%
    \put(0.4501141,0.31258306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\varrho}_k$}}}%
    \put(0.90155968,0.55585644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Q_k$}}}%
  \end{picture}%
\endgroup

